Proximity effect-assisted absorption of spin currents in superconductors

The injection of pure spin current into superconductors by the dynamics of a ferromagnetic contact is studied theoretically. Taking into account suppression of the order parameter at the interfaces (inverse proximity effect) and the energy-dependence of spin-flip scattering, we determine the temperature-dependent ferromagnetic resonance linewidth broadening. Our results agree with recent experiments in Nb|permalloy bilayers [C. Bell et al., arXiv:cond-mat/0702461].

==> 1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{1.ps}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8499,3924)(5239,-7123)
\put(12751,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large R}}%
}}}}
\put(9151,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large S}}%
}}}}
\put(5401,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large F}}%
}}}}
\put(5701,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $\vec{m}$}}%
}}}}
\put(7351,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $\Delta(x)$}}%
}}}}
\put(9151,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $x$}}%
}}}}
\put(6751,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $g^{\perp}$}}%
}}}}
\put(11401,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $g$}}%
}}}}
\end{picture}%

